Backward Adaptive Biorthogonalization

A backward biorthogonalization approach is proposed, which modifies biorthogonal functions so as to generate orthogonal projections onto a reduced subspace. The technique is relevant to problems amenable to be represented by a general linear model. In particular, problems of data compression, noise reduction and sparse representations may be tackled by the proposed approach.

==> fit2tex.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{0}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{0.05}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{0.1}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{0.15}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{0.2}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.25}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-4}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){-3}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){-2}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){-1}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){1}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){2}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){3}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){4}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,810){\makebox(0,0){$f(t)$}}
\put(1334,23){\makebox(0,0){$t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,183){\usebox{\plotpoint}}
\put(281,182.67){\rule{3.614pt}{0.400pt}}
\multiput(281.00,182.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(220.0,183.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(311,183.67){\rule{3.614pt}{0.400pt}}
\multiput(311.00,183.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(326,184.67){\rule{3.854pt}{0.400pt}}
\multiput(326.00,184.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(342,186.17){\rule{3.100pt}{0.400pt}}
\multiput(342.00,185.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(357,188.17){\rule{3.100pt}{0.400pt}}
\multiput(357.00,187.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(372,190.17){\rule{3.100pt}{0.400pt}}
\multiput(372.00,189.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(387.00,192.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(387.00,191.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(402.00,196.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(402.00,195.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(418.00,200.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(418.00,199.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(433.00,205.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(433.00,204.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(448.00,211.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(448.00,210.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(463.00,219.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(463.00,218.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(478.00,229.58)(0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(478.00,228.17)(14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(494.00,241.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(494.00,240.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(509.58,255.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(508.17,255.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(524.58,272.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(523.17,272.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(539.58,291.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(538.17,291.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(554.58,313.00)(0.494,0.785){29}{\rule{0.119pt}{0.725pt}}
\multiput(553.17,313.00)(16.000,23.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(570.58,338.00)(0.494,0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(569.17,338.00)(15.000,26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(585.58,366.00)(0.494,1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(584.17,366.00)(15.000,29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(600.58,397.00)(0.494,1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(599.17,397.00)(15.000,30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(615.58,430.00)(0.494,1.215){27}{\rule{0.119pt}{1.060pt}}
\multiput(614.17,430.00)(15.000,33.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(630.58,466.00)(0.494,1.201){29}{\rule{0.119pt}{1.050pt}}
\multiput(629.17,466.00)(16.000,35.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(646.58,504.00)(0.494,1.318){27}{\rule{0.119pt}{1.140pt}}
\multiput(645.17,504.00)(15.000,36.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(661.58,543.00)(0.494,1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(660.17,543.00)(15.000,37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(676.58,583.00)(0.494,1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(675.17,583.00)(15.000,37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(691.58,623.00)(0.494,1.318){27}{\rule{0.119pt}{1.140pt}}
\multiput(690.17,623.00)(15.000,36.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(706.58,662.00)(0.494,1.169){29}{\rule{0.119pt}{1.025pt}}
\multiput(705.17,662.00)(16.000,34.873){2}{\rule{0.400pt}{0.513pt}}
\multiput(722.58,699.00)(0.494,1.181){27}{\rule{0.119pt}{1.033pt}}
\multiput(721.17,699.00)(15.000,32.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(737.58,734.00)(0.494,1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(736.17,734.00)(15.000,29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(752.58,765.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(751.17,765.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(767.58,792.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(766.17,792.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(782.00,813.58)(0.497,0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(782.00,812.17)(14.962,16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,829.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(798.00,828.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(813.00,839.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(813.00,838.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(828.00,840.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(828.00,841.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(843.00,837.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(843.00,838.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(858.00,827.92)(0.497,-0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(858.00,828.17)(14.962,-16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(874.58,810.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(873.17,811.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(889.58,788.60)(0.494,-0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(888.17,790.30)(15.000,-25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(904.58,761.15)(0.494,-1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(903.17,763.08)(15.000,-29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(919.58,729.71)(0.494,-1.181){27}{\rule{0.119pt}{1.033pt}}
\multiput(918.17,731.86)(15.000,-32.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(934.58,694.75)(0.494,-1.169){29}{\rule{0.119pt}{1.025pt}}
\multiput(933.17,696.87)(16.000,-34.873){2}{\rule{0.400pt}{0.513pt}}
\multiput(950.58,657.27)(0.494,-1.318){27}{\rule{0.119pt}{1.140pt}}
\multiput(949.17,659.63)(15.000,-36.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(965.58,618.16)(0.494,-1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(964.17,620.58)(15.000,-37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(980.58,578.16)(0.494,-1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(979.17,580.58)(15.000,-37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(995.58,538.27)(0.494,-1.318){27}{\rule{0.119pt}{1.140pt}}
\multiput(994.17,540.63)(15.000,-36.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1010.58,499.64)(0.494,-1.201){29}{\rule{0.119pt}{1.050pt}}
\multiput(1009.17,501.82)(16.000,-35.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1026.58,461.60)(0.494,-1.215){27}{\rule{0.119pt}{1.060pt}}
\multiput(1025.17,463.80)(15.000,-33.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1041.58,425.93)(0.494,-1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(1040.17,427.97)(15.000,-30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1056.58,393.15)(0.494,-1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(1055.17,395.08)(15.000,-29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(1071.58,362.49)(0.494,-0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(1070.17,364.24)(15.000,-26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(1086.58,334.99)(0.494,-0.785){29}{\rule{0.119pt}{0.725pt}}
\multiput(1085.17,336.50)(16.000,-23.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(1102.58,310.15)(0.494,-0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(1101.17,311.57)(15.000,-20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(1117.58,288.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(1116.17,289.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(1132.58,269.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(1131.17,270.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(1147.00,253.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1147.00,254.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1162.00,239.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1162.00,240.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1178.00,227.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1178.00,228.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1193.00,217.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1193.00,218.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1208.00,209.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1208.00,210.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1223.00,203.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1223.00,204.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1238.00,198.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1238.00,199.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1254.00,194.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1254.00,195.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(1269,190.17){\rule{3.100pt}{0.400pt}}
\multiput(1269.00,191.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1284,188.17){\rule{3.100pt}{0.400pt}}
\multiput(1284.00,189.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1299,186.17){\rule{3.100pt}{0.400pt}}
\multiput(1299.00,187.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1314,184.67){\rule{3.854pt}{0.400pt}}
\multiput(1314.00,185.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1330,183.67){\rule{3.614pt}{0.400pt}}
\multiput(1330.00,184.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(296.0,184.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1360,182.67){\rule{3.614pt}{0.400pt}}
\multiput(1360.00,183.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1345.0,184.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1375.0,183.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,267){\usebox{\plotpoint}}
\multiput(220,267)(4.956,20.155){4}{\usebox{\plotpoint}}
\multiput(235,328)(5.857,19.912){2}{\usebox{\plotpoint}}
\multiput(250,379)(7.546,19.335){2}{\usebox{\plotpoint}}
\multiput(266,420)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(289.69,461.01){\usebox{\plotpoint}}
\put(304.80,474.86){\usebox{\plotpoint}}
\put(324.27,479.88){\usebox{\plotpoint}}
\multiput(326,480)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(343.51,472.79){\usebox{\plotpoint}}
\put(359.38,459.46){\usebox{\plotpoint}}
\multiput(372,446)(12.861,-16.291){2}{\usebox{\plotpoint}}
\put(398.77,411.31){\usebox{\plotpoint}}
\put(411.60,395.00){\usebox{\plotpoint}}
\put(424.51,378.75){\usebox{\plotpoint}}
\put(437.83,362.85){\usebox{\plotpoint}}
\put(452.30,347.99){\usebox{\plotpoint}}
\put(468.09,334.61){\usebox{\plotpoint}}
\put(486.44,325.36){\usebox{\plotpoint}}
\put(506.72,321.30){\usebox{\plotpoint}}
\multiput(509,321)(20.055,5.348){0}{\usebox{\plotpoint}}
\put(526.59,326.38){\usebox{\plotpoint}}
\put(544.06,337.38){\usebox{\plotpoint}}
\put(559.21,351.53){\usebox{\plotpoint}}
\multiput(570,363)(11.692,17.149){2}{\usebox{\plotpoint}}
\put(594.94,402.23){\usebox{\plotpoint}}
\multiput(600,411)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(622.70,457.93){\usebox{\plotpoint}}
\multiput(630,474)(8.430,18.967){2}{\usebox{\plotpoint}}
\multiput(646,510)(7.798,19.235){2}{\usebox{\plotpoint}}
\multiput(661,547)(7.451,19.372){2}{\usebox{\plotpoint}}
\multiput(676,586)(7.451,19.372){2}{\usebox{\plotpoint}}
\multiput(691,625)(7.621,19.306){2}{\usebox{\plotpoint}}
\multiput(706,663)(8.238,19.051){2}{\usebox{\plotpoint}}
\multiput(722,700)(8.378,18.990){2}{\usebox{\plotpoint}}
\multiput(737,734)(9.040,18.683){2}{\usebox{\plotpoint}}
\put(761.49,782.08){\usebox{\plotpoint}}
\put(772.30,799.77){\usebox{\plotpoint}}
\put(784.50,816.50){\usebox{\plotpoint}}
\put(799.43,830.86){\usebox{\plotpoint}}
\put(817.76,840.27){\usebox{\plotpoint}}
\put(837.81,840.38){\usebox{\plotpoint}}
\put(856.20,831.08){\usebox{\plotpoint}}
\put(871.19,816.81){\usebox{\plotpoint}}
\put(883.45,800.14){\usebox{\plotpoint}}
\put(894.30,782.46){\usebox{\plotpoint}}
\multiput(904,765)(9.040,-18.683){2}{\usebox{\plotpoint}}
\multiput(919,734)(8.378,-18.990){2}{\usebox{\plotpoint}}
\multiput(934,700)(8.238,-19.051){2}{\usebox{\plotpoint}}
\multiput(950,663)(7.621,-19.306){2}{\usebox{\plotpoint}}
\multiput(965,625)(7.451,-19.372){2}{\usebox{\plotpoint}}
\multiput(980,586)(7.451,-19.372){2}{\usebox{\plotpoint}}
\multiput(995,547)(7.798,-19.235){2}{\usebox{\plotpoint}}
\multiput(1010,510)(8.430,-18.967){2}{\usebox{\plotpoint}}
\put(1033.12,458.33){\usebox{\plotpoint}}
\multiput(1041,441)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(1060.84,402.61){\usebox{\plotpoint}}
\multiput(1071,385)(11.692,-17.149){2}{\usebox{\plotpoint}}
\put(1096.49,351.85){\usebox{\plotpoint}}
\put(1111.61,337.67){\usebox{\plotpoint}}
\put(1129.02,326.59){\usebox{\plotpoint}}
\multiput(1132,325)(20.055,-5.348){0}{\usebox{\plotpoint}}
\put(1148.84,321.25){\usebox{\plotpoint}}
\put(1169.14,325.23){\usebox{\plotpoint}}
\put(1187.54,334.36){\usebox{\plotpoint}}
\put(1203.38,347.69){\usebox{\plotpoint}}
\put(1217.87,362.53){\usebox{\plotpoint}}
\put(1231.22,378.41){\usebox{\plotpoint}}
\put(1244.13,394.66){\usebox{\plotpoint}}
\put(1256.97,410.96){\usebox{\plotpoint}}
\multiput(1269,427)(12.861,16.291){2}{\usebox{\plotpoint}}
\put(1296.32,459.14){\usebox{\plotpoint}}
\put(1312.15,472.52){\usebox{\plotpoint}}
\multiput(1314,474)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(1331.29,479.91){\usebox{\plotpoint}}
\put(1350.84,475.11){\usebox{\plotpoint}}
\put(1366.04,461.35){\usebox{\plotpoint}}
\multiput(1375,450)(9.282,-18.564){2}{\usebox{\plotpoint}}
\multiput(1390,420)(7.546,-19.335){2}{\usebox{\plotpoint}}
\multiput(1406,379)(5.857,-19.912){2}{\usebox{\plotpoint}}
\multiput(1421,328)(4.956,-20.155){4}{\usebox{\plotpoint}}
\put(1436,267){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,139){\usebox{\plotpoint}}
\multiput(220,139)(10.679,17.798){2}{\usebox{\plotpoint}}
\put(242.91,173.49){\usebox{\plotpoint}}
\put(257.74,187.81){\usebox{\plotpoint}}
\put(275.46,198.41){\usebox{\plotpoint}}
\put(295.35,203.87){\usebox{\plotpoint}}
\multiput(296,204)(20.573,-2.743){0}{\usebox{\plotpoint}}
\put(315.87,201.03){\usebox{\plotpoint}}
\put(335.95,195.89){\usebox{\plotpoint}}
\put(355.68,189.44){\usebox{\plotpoint}}
\multiput(357,189)(20.055,-5.348){0}{\usebox{\plotpoint}}
\put(375.80,184.49){\usebox{\plotpoint}}
\put(396.46,183.00){\usebox{\plotpoint}}
\put(417.10,184.89){\usebox{\plotpoint}}
\multiput(418,185)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(436.16,192.90){\usebox{\plotpoint}}
\put(453.61,204.11){\usebox{\plotpoint}}
\put(469.66,217.21){\usebox{\plotpoint}}
\put(484.61,231.61){\usebox{\plotpoint}}
\put(498.78,246.74){\usebox{\plotpoint}}
\put(511.88,262.84){\usebox{\plotpoint}}
\multiput(524,279)(12.064,16.889){2}{\usebox{\plotpoint}}
\put(547.88,313.62){\usebox{\plotpoint}}
\put(559.30,330.95){\usebox{\plotpoint}}
\multiput(570,347)(10.080,18.144){2}{\usebox{\plotpoint}}
\put(590.71,384.66){\usebox{\plotpoint}}
\multiput(600,402)(9.282,18.564){2}{\usebox{\plotpoint}}
\multiput(615,432)(8.589,18.895){2}{\usebox{\plotpoint}}
\multiput(630,465)(8.838,18.780){2}{\usebox{\plotpoint}}
\multiput(646,499)(7.798,19.235){2}{\usebox{\plotpoint}}
\multiput(661,536)(7.621,19.306){2}{\usebox{\plotpoint}}
\multiput(676,574)(7.451,19.372){2}{\usebox{\plotpoint}}
\multiput(691,613)(7.288,19.434){2}{\usebox{\plotpoint}}
\multiput(706,653)(7.878,19.202){2}{\usebox{\plotpoint}}
\put(729.06,708.95){\usebox{\plotpoint}}
\multiput(737,728)(8.378,18.990){2}{\usebox{\plotpoint}}
\multiput(752,762)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(773.59,802.55){\usebox{\plotpoint}}
\put(785.15,819.74){\usebox{\plotpoint}}
\put(798.65,835.48){\usebox{\plotpoint}}
\put(815.86,846.76){\usebox{\plotpoint}}
\put(835.92,847.89){\usebox{\plotpoint}}
\put(853.82,838.06){\usebox{\plotpoint}}
\put(868.03,823.08){\usebox{\plotpoint}}
\put(880.09,806.25){\usebox{\plotpoint}}
\multiput(889,792)(9.282,-18.564){2}{\usebox{\plotpoint}}
\multiput(904,762)(8.378,-18.990){2}{\usebox{\plotpoint}}
\multiput(919,728)(7.983,-19.159){2}{\usebox{\plotpoint}}
\multiput(934,692)(7.878,-19.202){2}{\usebox{\plotpoint}}
\multiput(950,653)(7.288,-19.434){2}{\usebox{\plotpoint}}
\multiput(965,613)(7.451,-19.372){2}{\usebox{\plotpoint}}
\multiput(980,574)(7.621,-19.306){2}{\usebox{\plotpoint}}
\multiput(995,536)(7.798,-19.235){2}{\usebox{\plotpoint}}
\put(1018.05,481.90){\usebox{\plotpoint}}
\multiput(1026,465)(8.589,-18.895){2}{\usebox{\plotpoint}}
\multiput(1041,432)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(1063.23,388.51){\usebox{\plotpoint}}
\multiput(1071,374)(10.080,-18.144){2}{\usebox{\plotpoint}}
\put(1094.28,334.59){\usebox{\plotpoint}}
\put(1105.73,317.28){\usebox{\plotpoint}}
\multiput(1117,300)(12.064,-16.889){2}{\usebox{\plotpoint}}
\put(1141.50,266.33){\usebox{\plotpoint}}
\put(1154.42,250.10){\usebox{\plotpoint}}
\put(1168.30,234.70){\usebox{\plotpoint}}
\put(1183.15,220.20){\usebox{\plotpoint}}
\put(1198.87,206.70){\usebox{\plotpoint}}
\put(1216.09,195.15){\usebox{\plotpoint}}
\put(1234.79,186.29){\usebox{\plotpoint}}
\multiput(1238,185)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1255.17,183.00){\usebox{\plotpoint}}
\put(1275.86,183.92){\usebox{\plotpoint}}
\put(1296.12,188.23){\usebox{\plotpoint}}
\multiput(1299,189)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1315.88,194.59){\usebox{\plotpoint}}
\put(1335.84,200.17){\usebox{\plotpoint}}
\put(1356.32,203.51){\usebox{\plotpoint}}
\multiput(1360,204)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1376.58,200.26){\usebox{\plotpoint}}
\put(1394.76,190.43){\usebox{\plotpoint}}
\put(1410.29,176.85){\usebox{\plotpoint}}
\multiput(1421,164)(10.679,-17.798){2}{\usebox{\plotpoint}}
\put(1436,139){\usebox{\plotpoint}}
\end{picture}


==> fittex.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{0}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{0.05}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{0.1}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{0.15}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{0.2}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.25}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-4}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){-3}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){-2}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){-1}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){1}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){2}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){3}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){4}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,810){\makebox(0,0){$f(t)$}}
\put(1334,23){\makebox(0,0){$t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,183){\usebox{\plotpoint}}
\put(281,182.67){\rule{3.614pt}{0.400pt}}
\multiput(281.00,182.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(220.0,183.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(311,183.67){\rule{3.614pt}{0.400pt}}
\multiput(311.00,183.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(326,184.67){\rule{3.854pt}{0.400pt}}
\multiput(326.00,184.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(342,186.17){\rule{3.100pt}{0.400pt}}
\multiput(342.00,185.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(357,188.17){\rule{3.100pt}{0.400pt}}
\multiput(357.00,187.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(372,190.17){\rule{3.100pt}{0.400pt}}
\multiput(372.00,189.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(387.00,192.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(387.00,191.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(402.00,196.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(402.00,195.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(418.00,200.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(418.00,199.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(433.00,205.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(433.00,204.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(448.00,211.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(448.00,210.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(463.00,219.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(463.00,218.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(478.00,229.58)(0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(478.00,228.17)(14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(494.00,241.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(494.00,240.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(509.58,255.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(508.17,255.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(524.58,272.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(523.17,272.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(539.58,291.00)(0.494,0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(538.17,291.00)(15.000,20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(554.58,313.00)(0.494,0.785){29}{\rule{0.119pt}{0.725pt}}
\multiput(553.17,313.00)(16.000,23.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(570.58,338.00)(0.494,0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(569.17,338.00)(15.000,26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(585.58,366.00)(0.494,1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(584.17,366.00)(15.000,29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(600.58,397.00)(0.494,1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(599.17,397.00)(15.000,30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(615.58,430.00)(0.494,1.215){27}{\rule{0.119pt}{1.060pt}}
\multiput(614.17,430.00)(15.000,33.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(630.58,466.00)(0.494,1.201){29}{\rule{0.119pt}{1.050pt}}
\multiput(629.17,466.00)(16.000,35.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(646.58,504.00)(0.494,1.318){27}{\rule{0.119pt}{1.140pt}}
\multiput(645.17,504.00)(15.000,36.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(661.58,543.00)(0.494,1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(660.17,543.00)(15.000,37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(676.58,583.00)(0.494,1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(675.17,583.00)(15.000,37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(691.58,623.00)(0.494,1.318){27}{\rule{0.119pt}{1.140pt}}
\multiput(690.17,623.00)(15.000,36.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(706.58,662.00)(0.494,1.169){29}{\rule{0.119pt}{1.025pt}}
\multiput(705.17,662.00)(16.000,34.873){2}{\rule{0.400pt}{0.513pt}}
\multiput(722.58,699.00)(0.494,1.181){27}{\rule{0.119pt}{1.033pt}}
\multiput(721.17,699.00)(15.000,32.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(737.58,734.00)(0.494,1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(736.17,734.00)(15.000,29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(752.58,765.00)(0.494,0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(751.17,765.00)(15.000,25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(767.58,792.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(766.17,792.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(782.00,813.58)(0.497,0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(782.00,812.17)(14.962,16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(798.00,829.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(798.00,828.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(813.00,839.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(813.00,838.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(828.00,840.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(828.00,841.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(843.00,837.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(843.00,838.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(858.00,827.92)(0.497,-0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(858.00,828.17)(14.962,-16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(874.58,810.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(873.17,811.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(889.58,788.60)(0.494,-0.908){27}{\rule{0.119pt}{0.820pt}}
\multiput(888.17,790.30)(15.000,-25.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(904.58,761.15)(0.494,-1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(903.17,763.08)(15.000,-29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(919.58,729.71)(0.494,-1.181){27}{\rule{0.119pt}{1.033pt}}
\multiput(918.17,731.86)(15.000,-32.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(934.58,694.75)(0.494,-1.169){29}{\rule{0.119pt}{1.025pt}}
\multiput(933.17,696.87)(16.000,-34.873){2}{\rule{0.400pt}{0.513pt}}
\multiput(950.58,657.27)(0.494,-1.318){27}{\rule{0.119pt}{1.140pt}}
\multiput(949.17,659.63)(15.000,-36.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(965.58,618.16)(0.494,-1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(964.17,620.58)(15.000,-37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(980.58,578.16)(0.494,-1.352){27}{\rule{0.119pt}{1.167pt}}
\multiput(979.17,580.58)(15.000,-37.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(995.58,538.27)(0.494,-1.318){27}{\rule{0.119pt}{1.140pt}}
\multiput(994.17,540.63)(15.000,-36.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1010.58,499.64)(0.494,-1.201){29}{\rule{0.119pt}{1.050pt}}
\multiput(1009.17,501.82)(16.000,-35.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1026.58,461.60)(0.494,-1.215){27}{\rule{0.119pt}{1.060pt}}
\multiput(1025.17,463.80)(15.000,-33.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1041.58,425.93)(0.494,-1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(1040.17,427.97)(15.000,-30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1056.58,393.15)(0.494,-1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(1055.17,395.08)(15.000,-29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(1071.58,362.49)(0.494,-0.942){27}{\rule{0.119pt}{0.847pt}}
\multiput(1070.17,364.24)(15.000,-26.243){2}{\rule{0.400pt}{0.423pt}}
\multiput(1086.58,334.99)(0.494,-0.785){29}{\rule{0.119pt}{0.725pt}}
\multiput(1085.17,336.50)(16.000,-23.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(1102.58,310.15)(0.494,-0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(1101.17,311.57)(15.000,-20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(1117.58,288.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(1116.17,289.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(1132.58,269.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(1131.17,270.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(1147.00,253.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1147.00,254.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1162.00,239.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1162.00,240.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1178.00,227.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1178.00,228.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1193.00,217.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1193.00,218.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1208.00,209.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1208.00,210.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1223.00,203.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1223.00,204.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1238.00,198.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1238.00,199.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1254.00,194.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1254.00,195.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(1269,190.17){\rule{3.100pt}{0.400pt}}
\multiput(1269.00,191.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1284,188.17){\rule{3.100pt}{0.400pt}}
\multiput(1284.00,189.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1299,186.17){\rule{3.100pt}{0.400pt}}
\multiput(1299.00,187.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1314,184.67){\rule{3.854pt}{0.400pt}}
\multiput(1314.00,185.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1330,183.67){\rule{3.614pt}{0.400pt}}
\multiput(1330.00,184.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(296.0,184.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1360,182.67){\rule{3.614pt}{0.400pt}}
\multiput(1360.00,183.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1345.0,184.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1375.0,183.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,267){\usebox{\plotpoint}}
\put(220.00,267.00){\usebox{\plotpoint}}
\put(239.17,259.05){\usebox{\plotpoint}}
\put(257.87,250.06){\usebox{\plotpoint}}
\put(276.57,241.07){\usebox{\plotpoint}}
\put(295.38,232.29){\usebox{\plotpoint}}
\multiput(296,232)(18.808,-8.777){0}{\usebox{\plotpoint}}
\put(314.27,223.69){\usebox{\plotpoint}}
\put(333.75,216.58){\usebox{\plotpoint}}
\put(353.88,211.62){\usebox{\plotpoint}}
\multiput(357,211)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(374.27,207.85){\usebox{\plotpoint}}
\put(395.00,207.00){\usebox{\plotpoint}}
\put(415.65,208.71){\usebox{\plotpoint}}
\multiput(418,209)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(435.93,212.98){\usebox{\plotpoint}}
\put(455.46,219.98){\usebox{\plotpoint}}
\put(473.83,229.50){\usebox{\plotpoint}}
\put(491.10,241.00){\usebox{\plotpoint}}
\put(506.60,254.76){\usebox{\plotpoint}}
\put(520.95,269.75){\usebox{\plotpoint}}
\put(534.10,285.79){\usebox{\plotpoint}}
\put(546.23,302.61){\usebox{\plotpoint}}
\multiput(554,314)(11.513,17.270){2}{\usebox{\plotpoint}}
\put(579.27,355.31){\usebox{\plotpoint}}
\multiput(585,366)(9.040,18.683){2}{\usebox{\plotpoint}}
\put(606.50,411.29){\usebox{\plotpoint}}
\multiput(615,430)(7.983,19.159){2}{\usebox{\plotpoint}}
\multiput(630,466)(8.054,19.129){2}{\usebox{\plotpoint}}
\multiput(646,504)(7.451,19.372){2}{\usebox{\plotpoint}}
\multiput(661,543)(7.288,19.434){2}{\usebox{\plotpoint}}
\multiput(676,583)(7.451,19.372){2}{\usebox{\plotpoint}}
\multiput(691,622)(7.451,19.372){2}{\usebox{\plotpoint}}
\multiput(706,661)(8.054,19.129){2}{\usebox{\plotpoint}}
\multiput(722,699)(8.378,18.990){2}{\usebox{\plotpoint}}
\multiput(737,733)(8.809,18.793){2}{\usebox{\plotpoint}}
\put(757.71,775.28){\usebox{\plotpoint}}
\multiput(767,792)(12.064,16.889){2}{\usebox{\plotpoint}}
\put(794.26,825.26){\usebox{\plotpoint}}
\put(810.87,837.58){\usebox{\plotpoint}}
\multiput(813,839)(20.055,5.348){0}{\usebox{\plotpoint}}
\put(830.58,842.31){\usebox{\plotpoint}}
\put(849.57,834.62){\usebox{\plotpoint}}
\put(865.52,821.48){\usebox{\plotpoint}}
\put(879.09,805.87){\usebox{\plotpoint}}
\multiput(889,792)(10.080,-18.144){2}{\usebox{\plotpoint}}
\multiput(904,765)(8.809,-18.793){2}{\usebox{\plotpoint}}
\put(927.27,714.24){\usebox{\plotpoint}}
\multiput(934,699)(8.054,-19.129){2}{\usebox{\plotpoint}}
\multiput(950,661)(7.451,-19.372){2}{\usebox{\plotpoint}}
\multiput(965,622)(7.451,-19.372){2}{\usebox{\plotpoint}}
\multiput(980,583)(7.288,-19.434){2}{\usebox{\plotpoint}}
\multiput(995,543)(7.451,-19.372){2}{\usebox{\plotpoint}}
\multiput(1010,504)(8.054,-19.129){2}{\usebox{\plotpoint}}
\multiput(1026,466)(7.983,-19.159){2}{\usebox{\plotpoint}}
\multiput(1041,430)(8.589,-18.895){2}{\usebox{\plotpoint}}
\multiput(1056,397)(9.040,-18.683){2}{\usebox{\plotpoint}}
\put(1079.25,350.60){\usebox{\plotpoint}}
\multiput(1086,338)(11.513,-17.270){2}{\usebox{\plotpoint}}
\put(1112.77,298.20){\usebox{\plotpoint}}
\put(1125.21,281.60){\usebox{\plotpoint}}
\put(1138.70,265.85){\usebox{\plotpoint}}
\put(1153.31,251.12){\usebox{\plotpoint}}
\put(1169.30,237.98){\usebox{\plotpoint}}
\put(1186.75,226.75){\usebox{\plotpoint}}
\put(1205.50,218.00){\usebox{\plotpoint}}
\multiput(1208,217)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1225.21,211.56){\usebox{\plotpoint}}
\put(1245.65,208.04){\usebox{\plotpoint}}
\put(1266.34,207.00){\usebox{\plotpoint}}
\multiput(1269,207)(20.710,1.381){0}{\usebox{\plotpoint}}
\put(1287.00,208.60){\usebox{\plotpoint}}
\put(1307.36,212.67){\usebox{\plotpoint}}
\put(1327.34,218.17){\usebox{\plotpoint}}
\multiput(1330,219)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1346.65,225.77){\usebox{\plotpoint}}
\put(1365.46,234.55){\usebox{\plotpoint}}
\put(1384.26,243.32){\usebox{\plotpoint}}
\put(1402.90,252.45){\usebox{\plotpoint}}
\multiput(1406,254)(18.808,8.777){0}{\usebox{\plotpoint}}
\put(1421.69,261.27){\usebox{\plotpoint}}
\put(1436,267){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,182){\usebox{\plotpoint}}
\put(220.00,182.00){\usebox{\plotpoint}}
\put(240.71,183.38){\usebox{\plotpoint}}
\put(261.44,184.00){\usebox{\plotpoint}}
\multiput(266,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.20,184.00){\usebox{\plotpoint}}
\put(302.96,184.00){\usebox{\plotpoint}}
\put(323.68,184.85){\usebox{\plotpoint}}
\multiput(326,185)(20.715,1.295){0}{\usebox{\plotpoint}}
\put(344.38,186.32){\usebox{\plotpoint}}
\put(364.95,189.06){\usebox{\plotpoint}}
\put(385.53,191.80){\usebox{\plotpoint}}
\multiput(387,192)(20.055,5.348){0}{\usebox{\plotpoint}}
\put(405.63,196.91){\usebox{\plotpoint}}
\put(425.60,202.53){\usebox{\plotpoint}}
\put(444.74,210.48){\usebox{\plotpoint}}
\multiput(448,212)(18.314,9.767){0}{\usebox{\plotpoint}}
\put(463.13,220.08){\usebox{\plotpoint}}
\put(480.73,231.05){\usebox{\plotpoint}}
\put(497.05,243.85){\usebox{\plotpoint}}
\put(511.92,258.31){\usebox{\plotpoint}}
\multiput(524,272)(12.861,16.291){2}{\usebox{\plotpoint}}
\put(550.15,307.36){\usebox{\plotpoint}}
\put(561.51,324.73){\usebox{\plotpoint}}
\multiput(570,338)(9.801,18.296){2}{\usebox{\plotpoint}}
\put(591.42,379.27){\usebox{\plotpoint}}
\multiput(600,397)(8.589,18.895){2}{\usebox{\plotpoint}}
\multiput(615,430)(7.983,19.159){2}{\usebox{\plotpoint}}
\multiput(630,466)(8.054,19.129){2}{\usebox{\plotpoint}}
\multiput(646,504)(7.451,19.372){2}{\usebox{\plotpoint}}
\multiput(661,543)(7.288,19.434){2}{\usebox{\plotpoint}}
\multiput(676,583)(7.288,19.434){2}{\usebox{\plotpoint}}
\multiput(691,623)(7.451,19.372){2}{\usebox{\plotpoint}}
\multiput(706,662)(8.238,19.051){2}{\usebox{\plotpoint}}
\multiput(722,699)(8.176,19.077){2}{\usebox{\plotpoint}}
\multiput(737,734)(9.040,18.683){2}{\usebox{\plotpoint}}
\put(760.67,780.61){\usebox{\plotpoint}}
\put(771.49,798.29){\usebox{\plotpoint}}
\put(783.89,814.89){\usebox{\plotpoint}}
\put(798.67,829.44){\usebox{\plotpoint}}
\put(816.46,839.69){\usebox{\plotpoint}}
\put(836.81,840.24){\usebox{\plotpoint}}
\put(855.02,830.99){\usebox{\plotpoint}}
\put(870.14,816.86){\usebox{\plotpoint}}
\put(882.89,800.55){\usebox{\plotpoint}}
\put(893.98,783.04){\usebox{\plotpoint}}
\multiput(904,765)(9.040,-18.683){2}{\usebox{\plotpoint}}
\multiput(919,734)(8.176,-19.077){2}{\usebox{\plotpoint}}
\multiput(934,699)(8.238,-19.051){2}{\usebox{\plotpoint}}
\multiput(950,662)(7.451,-19.372){2}{\usebox{\plotpoint}}
\multiput(965,623)(7.288,-19.434){2}{\usebox{\plotpoint}}
\multiput(980,583)(7.288,-19.434){2}{\usebox{\plotpoint}}
\multiput(995,543)(7.451,-19.372){2}{\usebox{\plotpoint}}
\multiput(1010,504)(8.054,-19.129){2}{\usebox{\plotpoint}}
\multiput(1026,466)(7.983,-19.159){2}{\usebox{\plotpoint}}
\multiput(1041,430)(8.589,-18.895){2}{\usebox{\plotpoint}}
\put(1063.36,381.78){\usebox{\plotpoint}}
\multiput(1071,366)(9.801,-18.296){2}{\usebox{\plotpoint}}
\put(1092.99,327.07){\usebox{\plotpoint}}
\multiput(1102,313)(11.692,-17.149){2}{\usebox{\plotpoint}}
\put(1128.73,276.14){\usebox{\plotpoint}}
\put(1142.24,260.39){\usebox{\plotpoint}}
\put(1156.91,245.75){\usebox{\plotpoint}}
\put(1173.04,232.72){\usebox{\plotpoint}}
\put(1190.48,221.51){\usebox{\plotpoint}}
\multiput(1193,220)(18.314,-9.767){0}{\usebox{\plotpoint}}
\put(1208.74,211.65){\usebox{\plotpoint}}
\put(1227.76,203.41){\usebox{\plotpoint}}
\put(1247.67,197.58){\usebox{\plotpoint}}
\put(1267.75,192.33){\usebox{\plotpoint}}
\multiput(1269,192)(20.573,-2.743){0}{\usebox{\plotpoint}}
\put(1288.29,189.43){\usebox{\plotpoint}}
\put(1308.86,186.69){\usebox{\plotpoint}}
\put(1329.54,185.03){\usebox{\plotpoint}}
\multiput(1330,185)(20.710,-1.381){0}{\usebox{\plotpoint}}
\put(1350.26,184.00){\usebox{\plotpoint}}
\put(1371.02,184.00){\usebox{\plotpoint}}
\multiput(1375,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1391.77,184.00){\usebox{\plotpoint}}
\put(1412.51,183.57){\usebox{\plotpoint}}
\put(1433.22,182.19){\usebox{\plotpoint}}
\put(1436,182){\usebox{\plotpoint}}
\end{picture}

